Current trends and future directions in event-based control

The defining characteristic of event-based control is that feedback loops are only closed when indicated by a triggering condition that takes recent information about the system into account. This stands in contrast to periodic control where the feedback loop is closed periodically. Benefits of event-based control arise when sampling comes at a cost, which occurs, e.g., for Networked Control Systems or in other setups with resource constraints. A rapidly growing number of publications deals with event-based control. Nevertheless, some fundamental questions about event-based control are still unsolved. In this article, we provide an overview of current research trends in event-based control. We focus on results that aim for a better understanding of effects that occur in feedback loops with event-based control. Based on this summary, we identify important open directions for future research.

==> img/fig_etc.tex <==
\begin{tikzpicture}[node distance=.5cm, auto, , >=latex]
	\node (plant) [draw, rectangle] {Plant};
	\node (trigger) [draw, rectangle, below=of plant] {ETC triggering mechanism};
	\node (controller) [draw, rectangle, below=of trigger] {Controller};
	
	\coordinate[left=of trigger] (switch);
	\coordinate[above= 2mm of switch] (switchup);
	\coordinate[below= 2mm of switch] (switchdown);
	\coordinate[right= 2mm of switchup] (switchupright);
	\coordinate[right= 1mm of switch] (switchtrigger);
	\coordinate[above =0mm of trigger] (triggerinpa);
	\coordinate[right =9mm of triggerinpa] (triggerinpb);
	\coordinate[below =0mm of trigger] (triggerinpc);
	\coordinate[left =14mm of triggerinpc] (triggerinpd);
	
	\draw[->] (plant.east) -- node[pos = 0.1, above] {$x$}  ++(2,0) |-  (controller.east);
	\draw[-] (switchupright) -- (switchdown);
	\draw[-] (controller.west) -| node[pos = 0.06, above] {$u$} (switchdown);
	\draw[->] (switchup) |- node[pos = 0.1, left] {$\hat{u}$} (plant.west);
	\draw[->,dashed] (trigger.west) -- (switchtrigger);
	\draw[->] (plant.east) -- ++(0.5,0) -| (triggerinpb);
	\draw[->] (controller.west) -- ++(-0.5,0) -| (triggerinpd);
\end{tikzpicture}

==> img/fig_framework_hybrid.tex <==
	\begin{tikzpicture}[ >=latex]
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}
	
	\node[draw, minimum height=.8cm,anchor=south west,minimum height=1cm] at (0,0) (state){\begin{minipage}{5.5cm}
			\vspace{-4mm}
			\begin{align*}
				(\dot{x},\dot{\eta}_1) ={}& F_1(x,e,\eta_1,\eta_2)\\
				(x^+,\eta_1^+) ={}& G_1(x,e,\eta_1,\eta_2)\\
				\\[-.8em]
				V_1(x,\eta_1) \leq{}& \chi_1 (V_2(e,\eta_2))
			\end{align*}
	\end{minipage}};
	\node[draw,below= 16mm of state,minimum height=1.5cm,align=center] (error) {\begin{minipage}{5.5cm}
			\vspace{-4mm}
			\begin{align*}
				V_2(e,\eta_2) \leq{}& \chi_2 (V_2(x,\eta_1))\\
				\\[-.8em]
				(\dot{e},\dot{\eta}_2) ={}& F_2(x,e,\eta_1,\eta_2)\\
				(e^+,\eta_2^+) ={}& G_2(x,e,\eta_1,\eta_2)
			\end{align*}
	\end{minipage}};
	
	\node (trigger) at ($(state)!0.5!(error)$) {
		\begin{minipage}{4.5 cm}
			\centering
			triggering rule ensuring\\ $\chi_1\circ\chi_2(s) < s~\forall s> 0$
	\end{minipage}};
	
	\coordinate[right = 3 mm of state](state_right);
	\coordinate[left = 3 mm of state](state_left);
	
	\draw [-,line width = 1pt]  (state.east) -- (state_right);
	\draw [<-,line width = 1pt]  (state.west) -- (state_left);
	
	\draw [->,line width = 1pt] (state_right) |- node [pos = 0.25,right = 0.1em,align = center] {$(x,\eta_1)$}(error.east);
	\draw [-,line width = 1pt] (state_left) |- node [pos = 0.25,left = 0.1em,align = center] {$(e,\eta_2)$}(error.west);
	
	\begin{pgfonlayer}{background}
		\path (state.west |- state.north)+(.5,-1.4) node (a) {};
		\path (error.south -| error.east)+(-.5,1.3) node (b) {};
		\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
		(a) rectangle (b);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> img/fig_framework_lp.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
	[line width=1.0, >=latex]
	\usetikzlibrary{calc}
	\node[draw,minimum width=5.9cm,minimum height=.8cm,anchor=south west,minimum height=1.1cm] at (0,0) (node1){\begin{minipage}{3.3cm}\centering$\dot{x} = f(x,\kappa(x)+e)$\end{minipage}};
	\node[draw,below= 11mm of node1, minimum width=5.9cm,minimum height=1.6cm,align=center] (node2) {\begin{minipage}{5cm}
			\centering	
			\vspace{-4mm}\begin{align*}
				\dot{e} ={}& - \frac{\partial \kappa(x)}{\partial x} f(x,\kappa(x)+e)\\
				e(t_j^+) ={}& 0
			\end{align*}
	\end{minipage}};
	\node[draw,below= 5mm of node2, minimum width=5.9cm,minimum height=1.1cm,align=center] (node3) {
		\begin{minipage}{3.3cm}
			\centering Triggering rule
	\end{minipage} };
	
	
	\node[draw,below= -1pt of node1, minimum width=5.9cm,align=center,minimum height= 5mm] (node4) {\tiny From \eqref{eq_cond_x}: $\L_p$ gain {\color{black}$\gamma_x$} from $y_e$ to $y_x$};
	
	\node[draw,below= -1pt of node3, minimum width=5.9cm,align=center,minimum height= 5mm] (node5) {\tiny From \eqref{eq_def_gain}: $\L_p$ gain {\color{black}$\gamma_e$} from $y_x$ to $y_e$ with $\gamma_x\gamma_e < 1$};
	
	
	
	\coordinate[left = 0 mm of node1](Q0a);
	\coordinate[below = 2 mm of Q0a](Q0b);
	\coordinate[left = 0 mm of node2](Q1a);
	\coordinate[above = 0 mm of Q1a](Q1b);
	\coordinate[below = 0 mm of Q1a](Q1c);
	
	\coordinate[right = 0 mm of node1](Q2a);
	\coordinate[below = 2 mm of Q2a](Q2b);
	\coordinate[above = 2 mm of Q2a](Q2c);
	
	\coordinate[right = 0 mm of node2](Q3a);
	\coordinate[above = 4 mm of Q3a](Q3b);
	
	
	\coordinate[below = 0 mm of node1](Q4);
	\coordinate[left = 3 mm of Q4](Q4a);
	\coordinate[right = 3 mm of Q4](Q4b);
	
	\coordinate[above = 0 mm of node2](Q5);
	\coordinate[left = 3 mm of Q5](Q5a);
	\coordinate[right = 3 mm of Q5](Q5b);
	\node[left = 4 mm of Q0b] (helpnode0) {};
	\node[left = 4 mm of Q1b] (helpnode1) {};
	\node[right = 4 mm of Q2b] (helpnode2) {};
	\node[right = 4 mm of Q3b] (helpnode3) {};
	\coordinate (Q0) at (helpnode0);
	\coordinate (Q1) at (helpnode1);
	\coordinate (Q2) at (helpnode2);
	\coordinate (Q3) at (helpnode3);
	\coordinate[above = 2mm of Q0a] (Q15); 
	\coordinate[left = 5mm of Q15] (Q16); 
	
	\coordinate[below = 4mm of Q3a] (Q17); 
	\coordinate[right = 5mm of Q17] (Q18);
	
	\coordinate[above = 2mm of Q1b] (Q1d);
	\coordinate[above = 2mm of Q1] (Q1e);
	\draw (Q0) to[-,line width = 1pt] (Q1e);
	\draw (Q2b) [-,line width = 1pt] -- node [,midway,,below =0.1em,align = center]{$x$} (Q2);
	\draw [->,line width = 1pt] (Q3) to (Q3b);
	\draw (Q3) to[-,line width = 1pt]  (Q2);
	
	\draw [-,line width = 1pt] (Q1e) -- node [,midway,above =-0.1em,align = center] {$e$}(Q1d);
	\draw [->,line width = 1pt] (Q0) -- node [,midway,above = 0.0em,align = center] {} (Q0b);
	
	
	
	\coordinate[right = 14 mm of Q2c](Q2ca);
	\coordinate[right = 10 mm of Q2c](Q2cb);
	\coordinate[right = 2mm of Q2c] (Q2cc);
	\draw [->,line width = 1pt, color=black] (Q2c) -- (Q2ca);
	\path [line width = 1pt, color=black] (Q2cc) -- node [align = left,above = 1mm,near start]{$y_x$}(Q2ca);
	
	
	\coordinate[left = 5.5 mm of node3](Q20);
	\coordinate[right = 10 mm of node3](Q21);
	
	\draw [->,line width = 1pt, color=black] (Q20) -- (node3);
	\draw [->,line width = 1pt, color=black] (Q21) -- (node3);
	\draw [-,line width = 1pt, color=black] (Q21) -- (Q2cb);
	
	\coordinate[below = 2mm of Q1c] (Q1f);
	\coordinate[left = 5.5 mm of Q1f](Q1ca);
	\draw [-,line width = 1pt, color=black] (Q1ca) -- (Q1f);
	\draw [-,line width = 1pt, color=black] (Q1ca) -- node [align = right,left = .0 cm,near start]{$y_e$} (Q20);
	\coordinate[left = 7.5mm of Q20] (Q20b);
	\path [-,line width = 1pt,color = black] (Q20b) -- (node3);
	
	\draw [->,line width = 1pt, color=black] (node3) -- node [align = center,right = 0cm]{$(t_j)_{j\in\mathbb{N}}$}(node2);
	
	
\end{tikzpicture}

==> img/fig_stc.tex <==
\begin{tikzpicture}[node distance=.5cm, auto, >=latex]
	
	\node (plant) [draw, rectangle] {Plant};
	\node (trigger) [draw, rectangle, below=of plant] {STC triggering mechanism};
	\node (controller) [draw, rectangle, below=of trigger] {Controller};
	
	\coordinate[left= .8cm of trigger] (switch);
	\coordinate[above= 2mm of switch] (switchup);
	\coordinate[below= 2mm of switch] (switchdown);
	\coordinate[right= 2mm of switchup] (switchupright);
	\coordinate[right= 1mm of switch] (switchtrigger);
	\coordinate[above =0mm of trigger] (triggerinpa);
	\coordinate[right =9mm of triggerinpa] (triggerinpb);
	\coordinate[below =0mm of trigger] (triggerinpc);
	\coordinate[left =14mm of triggerinpc] (triggerinpd);
	
	\coordinate[above =6mm of triggerinpb] (switchpup);
	\coordinate[above =2mm of triggerinpb] (switchpdown);
	\coordinate[left= 2mm of switchpdown] (switchpdownleft);
	\coordinate[above =4mm of triggerinpb] (switchp);
	\coordinate[left= 1mm of switchp] (switchptrigger);
	
	\coordinate[below =6mm of triggerinpd] (switchcup);
	\coordinate[below =2mm of triggerinpd] (switchcdown);
	\coordinate[left= 2mm of switchcdown] (switchcdownleft);
	\coordinate[below =4mm of triggerinpd] (switchc);
	\coordinate[left= 1mm of switchc] (switchctrigger);
	
	\coordinate[left= 2.6mm of trigger.west] (triggersource);
	
	\draw[-] (switchpdownleft) -- (switchpup);
	\draw[-] (switchcdownleft) -- (switchcup);
	
	\draw[->] (plant.east) -- node[pos = 0.1, above] {$x$}  ++(2,0) |-  (controller.east);
	\draw[-] (switchupright) -- (switchdown);
	\draw[-] (controller.west) -| node[pos = 0.06, above] {$u$} (switchdown);
	\draw[->] (switchup) |- node[pos = 0.1, left] {$\hat{u}$} (plant.west);
	\draw[->,dashed] (trigger.west) -- (switchtrigger);
	\draw[-] (plant.east) -- ++(0.5,0) -| (switchpup);
	\draw[->] (switchpdown) -- (triggerinpb);
	\draw[->] (switchcdown) -- (triggerinpd);
	\draw[-] (controller.west) -- ++(-0.5,0) -| (switchcup);
	\draw[->,dashed] (triggersource) |- (switchptrigger);
	\draw[->,dashed] (triggersource) |- (switchctrigger);
\end{tikzpicture}

==> img/intro_example/plot_ET.tex <==

\definecolor{matlabblue}{rgb}{0.00000,0.44700,0.74100}
\definecolor{matlabred}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}
	\begin{axis}[
		xlabel=Time in \SI{}{\second},
		ylabel=System state,
		width=0.95*\columnwidth,
		height=0.55*\columnwidth,
		no markers,
		xmin=0,
		xmax=8.1,
		ymin=-2,
		ymax=2,
		legend pos=south west
		]
		\addplot+[matlabblue] table[x=t,y=0,col sep=comma,forget plot]{img/intro_example/exp_N1_T20/x_ET.csv};\label{fig:ET_traj}

		\addplot[ycomb,dashed,forget plot] table[x=t_ET,y expr=1.8,col sep=comma]{img/intro_example/exp_N1_T20/t_ET.csv};
		\addplot[ycomb,dashed] table[x=t_ET,y expr=-1.8,col sep=comma]{img/intro_example/exp_N1_T20/t_ET.csv};\label{fig:ET_events}

		\addplot[mark=none,dotted,forget plot] coordinates {(0, 0) (10, 0)};
		\addplot[mark=none,dashdotted,matlabred,line width=1.0pt] coordinates {(0, -0.7071) (10, -0.7071)};\label{fig:ET_thresh}
		\addplot[mark=none,dashdotted,forget plot,matlabred,line width=1.0pt] coordinates {(0, 0.7071) (10, 0.7071)};
	\end{axis}
\end{tikzpicture}

==> img/intro_example/plot_TT.tex <==

\definecolor{matlabblue}{rgb}{0.00000,0.44700,0.74100}
\definecolor{matlabred}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}
	\begin{axis}[
			xlabel=Time in \SI{}{\second},
			ylabel=System state,
			width=0.95*\columnwidth,
			height=0.55*\columnwidth,
			no markers,
			xmin=0,
			xmax=8.1,
			ymin=-2,
			ymax=2
		]
		\addplot+[matlabblue] table[x=t,y=0,col sep=comma]{img/intro_example/exp_N1_T20/x_TT.csv};\label{fig:TT_traj}
		\foreach \t in {.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8,8.5,9,9.5}
			{\addplot[mark=none,dashed] coordinates {(\t, -1.8) (\t, 1.8)};}\label{fig:TT_events}
		\addplot[mark=none,dotted] coordinates {(0, 0) (10, 0)};
	\end{axis}
\end{tikzpicture}

==> img/sampling_behavior_example2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8*\columnwidth,
		height=1.0in,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=15,
		ymin=0,
		ymax=1.1,
		ylabel=Inter-event times,
		axis background/.style={fill=white},
		xlabel = Time in \SI{}{\second}
		]
		\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
			0	0.173025348819857\\
			0.173025348819857	0.217270412971244\\
			0.390295761791101	0.285815568337833\\
			0.676111330128934	0.305901759401684\\
			0.982013089530618	0.248330475726752\\
			1.23034356525737	0.214709733674822\\
			1.44505329893219	0.191484794029256\\
			1.63653809296145	0.173571908555339\\
			1.81011000151679	0.158925402483637\\
			1.96903540400042	0.146575961608292\\
			2.11561136560872	0.136034717330111\\
			2.25164608293883	0.12706839040922\\
			2.37871447334805	0.119602679298699\\
			2.49831715264675	0.113679586377001\\
			2.61199673902375	0.109442713902334\\
			2.72143945292608	0.107141853126322\\
			2.8285813060524	0.107156370482408\\
			2.93573767653481	0.110043284949145\\
			3.04578096148396	0.116625420087149\\
			3.16240638157111	0.128155748096817\\
			3.29056212966792	0.146645424487962\\
			3.43720755415589	0.175569696745579\\
			3.61277725090147	0.221332059200316\\
			3.83410931010178	0.291317335391676\\
			4.12542664549346	0.301062287782331\\
			4.42648893327579	0.245377043413105\\
			4.67186597668889	0.212807310330547\\
			4.88467328701944	0.190070756727224\\
			5.07474404374666	0.172438986200524\\
			5.24718302994719	0.157979975679349\\
			5.40516300562654	0.145771282604292\\
			5.55093428823083	0.135347377983797\\
			5.68628166621463	0.126488583426497\\
			5.81277024964112	0.119129849985883\\
			5.93190009962701	0.113320631270414\\
			6.04522073089742	0.109211712666894\\
			6.15443244356431	0.107061077964501\\
			6.26149352152882	0.1072587736781\\
			6.36875229520692	0.110377172671908\\
			6.47912946787882	0.117262983941698\\
			6.59639245182052	0.129209419942709\\
			6.72560187176323	0.148301810640127\\
			6.87390368240336	0.178164244074368\\
			7.05206792647772	0.225477322289977\\
			7.2775452487677	0.296607108454542\\
			7.57415235722224	0.296016696911441\\
			7.87016905413368	0.242479943659585\\
			8.11264899779327	0.210915253696347\\
			8.32356425148962	0.188654460253968\\
			8.51221871174359	0.171299897981767\\
			8.68351860972535	0.157027478512004\\
			8.84054608823736	0.144959962205668\\
			8.98550605044302	0.134654598405779\\
			9.1201606488488	0.12590512813941\\
			9.24606577698821	0.118655737592572\\
			9.36472151458079	0.112963412679505\\
			9.47768492726029	0.108986293583909\\
			9.5866712208442	0.10699084433285\\
			9.69366206517705	0.107378256307399\\
			9.80104032148445	0.110737021429818\\
			9.91177734291427	0.117939062672667\\
			10.0297164055869	0.130320330985851\\
			10.1600367365728	0.15004546581452\\
			10.3100822023873	0.180898363638416\\
			10.4909805660257	0.229847274818171\\
			10.7208278408439	0.301753026628052\\
			11.0225808674719	0.290779059771555\\
			11.3133599272435	0.23955745910709\\
			11.5529173863506	0.20898050254743\\
			11.761897888898	0.187196074962282\\
			11.9490939638603	0.170122503227997\\
			12.1192164670883	0.15604099410761\\
			12.2752574611959	0.144119094982504\\
			12.4193765561784	0.133936900193591\\
			12.553313456372	0.125301762109654\\
			12.6786152184817	0.118167347499826\\
			12.7967825659815	0.112598477568305\\
			12.9093810435498	0.108761044470466\\
			13.0181420880203	0.106930549898349\\
			13.1250726379186	0.107520160030575\\
			13.2325927979492	0.111135793023021\\
			13.3437285909722	0.118676786317799\\
			13.46240537729	0.131525856508278\\
			13.5939312337983	0.151935029417338\\
			13.7458662632156	0.183864934767254\\
			13.9297311979829	0.234587611111726\\
			14.1643188090946	0.30673764730239\\
			14.471056456397	0.285355232815972\\
			14.756411689213	0.236555508049813\\
			14.9929671972628	0.206965804612778\\
		};
		\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
			0	0\\
			15	0\\
		};
		\addplot[ycomb, color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
			0	0.693147180559935\\
			0.693147180559935	0.2978344439158\\
			0.990981624475736	0.270356268197928\\
			1.26133789267366	0.267947651722973\\
			1.52928554439664	0.382568372138481\\
			1.91185391653512	0.996030153568355\\
			2.90788407010347	0.326677831115466\\
			3.23456190121894	0.297058506290296\\
			3.53162040750924	0.269827585623614\\
			3.80144799313285	0.268675655826751\\
			4.0701236489596	0.389782379073602\\
			4.4599060280332	0.900663123110526\\
			5.36056915114373	0.41916804160075\\
			5.77973719274448	0.427335688866697\\
			6.20707288161118	0.44062906263887\\
			6.64770194425005	0.462577819831361\\
			7.11027976408141	0.499301984078847\\
			7.60958174816025	0.560139975814824\\
			8.16972172397508	0.648247816428615\\
			8.81796954040369	0.707022529046004\\
			9.5249920694497	0.6829570949507\\
			10.2079491644004	0.698932551655121\\
			10.9068817160555	0.689213331077157\\
			11.5960950471327	0.695556169250514\\
			12.2916512163832	0.691565110902056\\
			12.9832163272852	0.694142215487656\\
			13.6773585427729	0.692503490618236\\
			14.3698620333911	0.693556313154929\\
		};
		\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
			0	0\\
			15	0\\
		};
	\end{axis}
	\begin{axis}[%
		width=.8\columnwidth,
		height=1.0in,
		at={(0in,-1.5in)},
		scale only axis,
		xmin=0,
		xmax=12,
		ymin=-3.9,
		ymax=2.3,
		xlabel=Time in \SI{}{\second},
		ylabel= System states,
		axis background/.style={fill=white},
		legend pos=south east
		]
		\addplot [color=mycolor1, line width=2.0pt]
		table[row sep=crcr]{%
			0	2\\
			0.014705734193346	1.99978053368605\\
			0.0328644536131151	1.99888374151712\\
			0.0508898227579727	1.99727443357439\\
			0.0687838185829132	1.99492990357384\\
			0.0865483845752011	1.9918270941501\\
			0.104185406396728	1.98794259821964\\
			0.121696748906112	1.98325264954774\\
			0.139084223063716	1.97773312693316\\
			0.156349592940623	1.97135955271348\\
			0.17250173697811	1.96455294437049\\
			0.188815987567096	1.95703443620893\\
			0.209344023028619	1.94697647016668\\
			0.229702860237457	1.93631339849484\\
			0.24989529448949	1.92502707721931\\
			0.269924066341755	1.91309904675052\\
			0.289791822542229	1.90051055366373\\
			0.309501174569812	1.88724251439704\\
			0.329054651037906	1.87327554338794\\
			0.348454733775087	1.85858992823785\\
			0.367703828829725	1.84316564969176\\
			0.386804303616857	1.82698235229063\\
			0.407619936360118	1.80854487258585\\
			0.441144315548622	1.77795356905385\\
			0.474283709379703	1.74660827401105\\
			0.507045447875891	1.71449821161077\\
			0.539436695135227	1.68161249560351\\
			0.571464498983264	1.64794007606112\\
			0.603135677105411	1.61346985677224\\
			0.634456908675522	1.57819060361044\\
			0.665434793264732	1.54209087183078\\
			0.686507785831751	1.51687861150432\\
			0.708189114654564	1.49073554064557\\
			0.729676141953994	1.46469578428818\\
			0.750972473051554	1.43877441535595\\
			0.772081639776084	1.41298677359176\\
			0.793007035992111	1.38734855146105\\
			0.81375199387863	1.36187570816361\\
			0.83431973985506	1.33658453039193\\
			0.854713413641499	1.31149161576373\\
			0.874936051545394	1.2866138999178\\
			0.894990622421492	1.26196861855813\\
			0.914880015613285	1.23757332842246\\
			0.934607036069558	1.21344591919895\\
			0.95417442250424	1.18960459702444\\
			0.973584811534063	1.16606793361235\\
			0.986709050205359	1.15022652203837\\
			1.00684111546783	1.12596804796218\\
			1.02680810494402	1.10195503099991\\
			1.04661145277459	1.07820691590566\\
			1.06625392937267	1.05474177028783\\
			1.08573823725498	1.03157798346024\\
			1.10506698183868	1.00873430644713\\
			1.12424273237959	0.986229784865236\\
			1.14326796475951	0.964083831643566\\
			1.16214512780781	0.942316154383272\\
			1.18087655833866	0.920946858600913\\
			1.19946459781585	0.899996318302818\\
			1.21791149209378	0.879485295731369\\
			1.23126359752218	0.8648302390137\\
			1.25013673797064	0.844267117727664\\
			1.26993616820261	0.822804156322607\\
			1.28957501362638	0.80164937808117\\
			1.30905593828819	0.780821276587456\\
			1.32838157021349	0.760338638493405\\
			1.34755445429642	0.740220599206256\\
			1.36657706630795	0.72048663236909\\
			1.38545181667866	0.701156550286981\\
			1.40418108009042	0.682250478448051\\
			1.42276712851767	0.663788927737408\\
			1.44121222832517	0.645792700965098\\
			1.45617680479876	0.631405312750894\\
			1.47614664613376	0.612337865905778\\
			1.49595330246153	0.593589303572312\\
			1.51559951926127	0.575177839611626\\
			1.5350879509211	0.557122031909781\\
			1.55442120554985	0.539440745105476\\
			1.57360181887283	0.522153179767895\\
			1.59263225603579	0.505278874782669\\
			1.61151492482343	0.488837699633583\\
			1.63025219027642	0.472849846478876\\
			1.64706422169731	0.458769042996197\\
			1.66727302279362	0.442010026436545\\
			1.68731487058481	0.425574764896246\\
			1.70719259634198	0.409481099733387\\
			1.72690895486143	0.393747195316785\\
			1.7464666321663	0.378391537262425\\
			1.76586823956397	0.36343294139825\\
			1.78511633458315	0.348890541788216\\
			1.80421340696967	0.334783806007025\\
			1.82010540327528	0.323280189846191\\
			1.84062765078992	0.30859674582726\\
			1.86097786131667	0.294234880608336\\
			1.88115900019635	0.280211932336069\\
			1.90117394258285	0.266545563453267\\
			1.92102548900048	0.253253753880701\\
			1.94071637945083	0.240354795991726\\
			1.96024925894061	0.22786732130042\\
			1.97436016331861	0.219045667106849\\
			1.99527837772078	0.206151121427825\\
			2.01601915609189	0.193567877856621\\
			2.03658440811694	0.18131341713162\\
			2.05697718553799	0.169404768686413\\
			2.07720044864825	0.157859280365117\\
			2.09725707258884	0.146694618276095\\
			2.11539002646966	0.13686811989347\\
			2.1332528235693	0.127387447602859\\
			2.15445706347417	0.116316085656525\\
			2.17547793722892	0.105558002956405\\
			2.19631869149697	0.0951295250227317\\
			2.21698247895739	0.0850472853918174\\
			2.23747237952124	0.0753282191936582\\
			2.25604706874049	0.06677522075014\\
			2.27778614148449	0.0569840706049737\\
			2.29933247582052	0.0474868176705112\\
			2.32068963946636	0.03829898237106\\
			2.3418610334504	0.02943641468187\\
			2.36284995622436	0.0209152685492993\\
			2.38259329910938	0.013160532943319\\
			2.40495895187665	0.00460202774766971\\
			2.42694416549106	-0.00360349358358286\\
			2.44873254679325	-0.0115106976192566\\
			2.47032769790295	-0.0191043281840065\\
			2.49173311429334	-0.0263688331253285\\
			2.51075725726303	-0.0326084543838309\\
			2.53333399357595	-0.0398269269730829\\
			2.5557032252178	-0.0467675484002254\\
			2.57786884744318	-0.0534158314268132\\
			2.59983464428714	-0.0597570026523643\\
			2.61780657636926	-0.0647502337488906\\
			2.64094262505582	-0.0709881375040505\\
			2.66386015625477	-0.0769633585133831\\
			2.68656408289023	-0.082662275137603\\
			2.7090584651416	-0.0880707865376693\\
			2.72619524982068	-0.0920210361907203\\
			2.74987718343845	-0.0972980991869163\\
			2.77332989205674	-0.102324508566406\\
			2.79655904478159	-0.1070873140066\\
			2.81956898235905	-0.111573021530251\\
			2.84197793528442	-0.115716729032384\\
			2.86616214708637	-0.12000182117988\\
			2.89010873290133	-0.124043991889265\\
			2.91382245075726	-0.127830530299956\\
			2.93525333382369	-0.131050447125315\\
			2.95822933847441	-0.134316715914281\\
			2.98298768768835	-0.137657194444126\\
			3.00749723531763	-0.140763275920274\\
			3.03176306716121	-0.143622794457862\\
			3.05224268704012	-0.145858083903501\\
			3.07795728859608	-0.148489739984913\\
			3.1034019415168	-0.1509081262941\\
			3.12858409916543	-0.153102121670153\\
			3.15350926560457	-0.155060167048854\\
			3.17314784034697	-0.156449995556435\\
			3.19981047859205	-0.158182001687637\\
			3.22618512703009	-0.159714459576651\\
			3.2522781060623	-0.161036807791989\\
			3.27809551783637	-0.162138242417598\\
			3.30044273534224	-0.162918976073555\\
			3.3284754070587	-0.163739060555386\\
			3.3561892643685	-0.16437760516136\\
			3.38359266687471	-0.164825032469531\\
			3.41069265390959	-0.165071500799749\\
			3.4362794800535	-0.165110059294116\\
			3.46445493657469	-0.164973098893231\\
			3.49438343569643	-0.164674187529758\\
			3.5239509474887	-0.164210059986827\\
			3.55316625087482	-0.163572195743517\\
			3.58203780692242	-0.16275185936745\\
			3.61025696722305	-0.161752485369821\\
			3.64209382187321	-0.160434875884417\\
			3.67614335444795	-0.158878401767038\\
			3.7097294605751	-0.157182538013143\\
			3.74286473426942	-0.155340537009291\\
			3.77556125628315	-0.153345463749482\\
			3.80783062945286	-0.151190192908806\\
			3.83410931010178	-0.149288556369374\\
			3.90611150547612	-0.143692682307581\\
			3.97727410261402	-0.137755761051013\\
			4.04762111902006	-0.131461211847524\\
			4.11718736207826	-0.124790673167663\\
			4.15203321140003	-0.121300223493255\\
			4.18704456330331	-0.11776582122491\\
			4.22155197524724	-0.114264124132484\\
			4.25557042942115	-0.110801062601229\\
			4.28911419770572	-0.107382760272806\\
			4.3221969231347	-0.104015532455685\\
			4.35483163710346	-0.10070589072448\\
			4.38703079954276	-0.0974605448643517\\
			4.41880633761714	-0.094286404682722\\
			4.44974512509061	-0.0912226845531939\\
			4.4825702683941	-0.0879846376792664\\
			4.51495477408224	-0.0848097321705498\\
			4.54691078122327	-0.0817047993090154\\
			4.57844991036388	-0.0786768721116129\\
			4.6095832981121	-0.0757331871775446\\
			4.64032162041652	-0.072881187415074\\
			4.66976233047792	-0.0702102730058013\\
			4.69983308546387	-0.0675294610754472\\
			4.73230878246319	-0.0646613779961844\\
			4.76435406801049	-0.0618675372326902\\
			4.79598061881516	-0.0591549548224605\\
			4.82719962257925	-0.0565308497398686\\
			4.85802181098668	-0.0540026457692285\\
			4.88467328701944	-0.0518751720596447\\
			4.91773385301392	-0.0492893050754222\\
			4.95032557892548	-0.046777646807836\\
			4.98248441641975	-0.0443451268902164\\
			5.01422211470702	-0.0419987381778161\\
			5.04554993516744	-0.0397456750183289\\
			5.07474404374666	-0.0377119646163057\\
			5.10654803089135	-0.0355513723989775\\
			5.139549395734	-0.0333506307223876\\
			5.17210734816127	-0.0312296284858727\\
			5.2042340473164	-0.0291952060562756\\
			5.23594114147309	-0.0272544026728206\\
			5.26425840003043	-0.0255790080350444\\
			5.29797338387896	-0.0236263441298187\\
			5.33122575265631	-0.0217498592315858\\
			5.36402850987001	-0.0199561168660309\\
			5.39639404576362	-0.0182518787056631\\
			5.42772726747819	-0.0166630119358381\\
			5.46195543023706	-0.0149717587443924\\
			5.49570728019021	-0.0133561737466345\\
			5.52899632137229	-0.0118226466822845\\
			5.55803972537572	-0.0105400806922049\\
			5.59317884831824	-0.00903753878658353\\
			5.62777118814391	-0.00760794629889501\\
			5.66187758133817	-0.00625538354920783\\
			5.6917231119853	-0.0051251349462226\\
			5.7275973810947	-0.00381661589462395\\
			5.76288548400612	-0.00257894914247746\\
			5.79766823317372	-0.00141557084783177\\
			5.8312636011415	-0.000349193530015087\\
			5.86761110828311	0.000758176062980147\\
			5.90342243895881	0.00179755642450353\\
			5.93379485732707	0.00263250676935203\\
			5.9712795913396	0.0036135362327383\\
			6.00808066062248	0.00452843836160749\\
			6.04320643178677	0.00534954251741893\\
			6.07598663768176	0.00607272899938846\\
			6.11373086187015	0.00686244823366142\\
			6.15089800209064	0.00758786674494977\\
			6.18397554269315	0.00819119683471698\\
			6.22261570200065	0.00885419430456205\\
			6.25986666295027	0.0094440932939656\\
			6.29787091788149	0.00999921039249729\\
			6.33736729140559	0.0105323817580209\\
			6.37096636785133	0.0109454858390586\\
			6.41313033842021	0.0114181260369462\\
			6.4535914501299	0.0118266009613929\\
			6.48883165150181	0.012141426808983\\
			6.53234904939168	0.0124875956919701\\
			6.5739610503298	0.012773963227349\\
			6.61537070350505	0.0130110859250153\\
			6.65972645088087	0.0132237640089087\\
			6.70280000105964	0.0133867931461582\\
			6.73498608669735	0.0134772551747998\\
			6.77977178811703	0.0135696911124331\\
			6.82526118545823	0.0136241835147597\\
			6.86969845623858	0.0136333211413483\\
			6.91165539839819	0.0136054238322072\\
			6.96101081530794	0.013539033680524\\
			7.00938982016127	0.0134339219281274\\
			7.05206792647772	0.013303757979141\\
			7.10691089891432	0.0130966423270703\\
			7.16313698468431	0.0128495256601797\\
			7.21810794368656	0.012569353058033\\
			7.27187923202399	0.0122535606733875\\
			7.34511853817822	0.0117729558350502\\
			7.44481102192249	0.0110650119950173\\
			7.53960640534547	0.010330453219137\\
			7.60403332049953	0.00979733722651134\\
			7.66094108342895	0.00931882960503761\\
			7.71652523590925	0.00884970863873332\\
			7.77085020309302	0.00839229442100681\\
			7.82397418131002	0.00794904081172075\\
			7.87325598143341	0.00754439369377447\\
			7.93002589763631	0.00708413274755896\\
			7.98312954286917	0.00665864877513736\\
			8.03508777875165	0.00625045615463661\\
			8.08595082194097	0.00586226108470853\\
			8.12636401897313	0.00556404283872013\\
			8.18007419033285	0.00517522990536085\\
			8.23263787275355	0.00480344457830658\\
			8.28408144447942	0.00445152241439919\\
			8.32941467867334	0.00415428881842311\\
			8.37977774689232	0.00383405478090389\\
			8.43291705905965	0.00350572785185449\\
			8.4849127001639	0.0031974617677103\\
			8.52567786073761	0.00296693206671018\\
			8.57938156656752	0.00267277497320918\\
			8.63293730411196	0.00239080108666455\\
			8.68183407914722	0.00214643385128654\\
			8.72938688280351	0.00191957130470645\\
			8.78425672511713	0.0016679967734883\\
			8.83658081980407	0.00144140195531469\\
			8.88739549533115	0.00123326584743051\\
			8.94320920669859	0.00101540217289661\\
			8.9960737054159	0.000822314478697184\\
			9.05680166100102	0.00061348091692267\\
			9.113103933452	0.000432673351227914\\
			9.15439061871741	0.000308460512501077\\
			9.21268139224433	0.00014255514545909\\
			9.25819119834298	2.23878214695821e-05\\
			9.3164067889819	-0.000121500390440198\\
			9.36472151458079	-0.000231959029101202\\
			9.42229411017759	-0.000353569828493533\\
			9.47768492726029	-0.000460741992591449\\
			9.53408454814746	-0.000560161186148016\\
			9.58662536338529	-0.000644405021486842\\
			9.64204248385927	-0.000724739661115235\\
			9.69677728039707	-0.000795867007685682\\
			9.76126684162769	-0.000869733076042618\\
			9.81354032148445	-0.000921742761676272\\
			9.87994401439685	-0.000978768620528682\\
			9.93365234291427	-0.00101714902431986\\
			10.0027250904771	-0.0010578059629421\\
			10.0620103869636	-0.0010843711605117\\
			10.1339552789455	-0.0011079800551657\\
			10.188878919902	-0.00111903105887942\\
			10.2647582519379	-0.00112649187478451\\
			10.3225822023873	-0.00112530975627029\\
			10.4009696583226	-0.0011162860625889\\
			10.4809454513386	-0.00109826414893788\\
			10.5495580909623	-0.0010758764431399\\
			10.6432803782681	-0.00103825718970182\\
			10.7206791854019	-0.000999955950235987\\
			10.8412175384041	-0.000931130487023809\\
			10.9756701109472	-0.000845929691405654\\
			11.0522779259062	-0.000793365130015738\\
			11.1448825351547	-0.000728664536560452\\
			11.2340734938946	-0.000666617157146378\\
			11.3133599272435	-0.000612666549734025\\
			11.3917373917431	-0.000560550858989922\\
			11.4782291674732	-0.000504441701625052\\
			11.5529173863506	-0.00045819682663146\\
			11.626600803063	-0.000414452909928635\\
			11.7127806009878	-0.000365265330564406\\
			11.780647888898	-0.000328845234689728\\
			11.8666402423788	-0.000284836746194354\\
			11.9464998151761	-0.000246508660875387\\
			12.0147737897392	-0.000215764942428106\\
			12.1029380853363	-0.000178407418412166\\
			12.1626412040483	-0.000154950705121946\\
			12.2530158934258	-0.000121610691682243\\
			12.3143214866951	-0.000100823157873747\\
			12.4064429389827	-7.1807404912054e-05\\
			12.4730004372685	-5.27247356632872e-05\\
			12.556438456372	-3.07384624646151e-05\\
			12.6412436987588	-1.06109776047152e-05\\
			12.7234435483543	6.80832653801098e-06\\
			12.8155325659815	2.40910949550631e-05\\
			12.908767132086	3.92963161986288e-05\\
			13.0093497180624	5.32405533202042e-05\\
			13.1139835913651	6.52230516957606e-05\\
			13.2182899908182	7.47960603551397e-05\\
			13.3215116359429	8.21126687296381e-05\\
			13.4282269032661	8.75959656897015e-05\\
			13.518411221954	9.069735499189e-05\\
			13.6189312337983	9.2653881254384e-05\\
			13.7437688454742	9.31119752596682e-05\\
			13.8437404981823	9.20446326106726e-05\\
			13.9672311979829	8.91634687187472e-05\\
			14.1214158099585	8.37138690416838e-05\\
			14.3168554027414	7.43515712674926e-05\\
			14.471056456397	6.59154824066725e-05\\
			14.6118102877131	5.77683537221162e-05\\
			14.7558970077804	4.96022021979734e-05\\
			14.8574937887048	4.40667986369398e-05\\
			14.989088228824	3.72414958055826e-05\\
			15.1153506760775	3.11602717273578e-05\\
		};
		\addlegendentry{$\sigma = 0.05 $}
			\addplot [color=mycolor2, line width=2.0pt,dashed]
		table[row sep=crcr]{%
			0	0\\
		};
		\addlegendentry{$\sigma=1$}
		
		\addplot [color=mycolor1, line width=2.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.014705734193346	-0.0300677236221488\\
			0.0328644536131151	-0.0690534263542412\\
			0.0508898227579727	-0.109865048123118\\
			0.0687838185829132	-0.152549412022309\\
			0.0865483845752011	-0.197154062063478\\
			0.104185406396728	-0.24372720558165\\
			0.121696748906112	-0.292317810013853\\
			0.139084223063716	-0.342975519797042\\
			0.156349592940623	-0.395750670396616\\
			0.17250173697811	-0.44744188049687\\
			0.188815987567096	-0.473541377413264\\
			0.209344023028619	-0.506654515125121\\
			0.229702860237457	-0.541136962974994\\
			0.24989529448949	-0.577025645773579\\
			0.269924066341755	-0.614358126974139\\
			0.289791822542229	-0.653172537461404\\
			0.309501174569812	-0.693507686197528\\
			0.329054651037906	-0.735402970184632\\
			0.348454733775087	-0.77889844780737\\
			0.367703828829725	-0.824034776706975\\
			0.386804303616857	-0.870853298244499\\
			0.407619936360118	-0.896158030489858\\
			0.441144315548622	-0.929070136338087\\
			0.474283709379703	-0.962867721320616\\
			0.507045447875891	-0.997567265697047\\
			0.539436695135227	-1.03318552756459\\
			0.571464498983264	-1.0697396028199\\
			0.603135677105411	-1.10724679994885\\
			0.634456908675522	-1.14572474121397\\
			0.665434793264732	-1.18519144446261\\
			0.686507785831751	-1.20248531924116\\
			0.708189114654564	-1.20897064714203\\
			0.729676141953994	-1.21466945204717\\
			0.750972473051554	-1.21954917527026\\
			0.772081639776084	-1.22357666612568\\
			0.793007035992111	-1.22671816206932\\
			0.81375199387863	-1.2289392978879\\
			0.83431973985506	-1.23020509140359\\
			0.854713413641499	-1.23047994129168\\
			0.874936051545394	-1.22972762280747\\
			0.894990622421492	-1.22791128375575\\
			0.914880015613285	-1.22499343829476\\
			0.934607036069558	-1.22093596385355\\
			0.95417442250424	-1.21570009406253\\
			0.973584811534063	-1.20924642562565\\
			0.986709050205359	-1.20577188857894\\
			1.00684111546783	-1.20398128382291\\
			1.02680810494402	-1.20110181494762\\
			1.04661145277459	-1.19709574099727\\
			1.06625392937267	-1.19192459241926\\
			1.08573823725498	-1.18554925243551\\
			1.10506698183868	-1.17792996424239\\
			1.12424273237959	-1.16902630649662\\
			1.14326796475951	-1.15879721174713\\
			1.16214512780781	-1.14720093049579\\
			1.18087655833866	-1.13419507647669\\
			1.19946459781585	-1.11973654907604\\
			1.21791149209378	-1.10378159464152\\
			1.23126359752218	-1.09187686422906\\
			1.25013673797064	-1.08703656400567\\
			1.26993616820261	-1.08079832354123\\
			1.28957501362638	-1.07337132400021\\
			1.30905593828819	-1.06471640960788\\
			1.32838157021349	-1.05479376256207\\
			1.34755445429642	-1.04356291741633\\
			1.36657706630795	-1.03098275393846\\
			1.38545181667866	-1.01701149302634\\
			1.40418108009042	-1.00160666967752\\
			1.42276712851767	-0.984725183574383\\
			1.44121222832517	-0.966323214808093\\
			1.45617680479876	-0.958535142304975\\
			1.47614664613376	-0.950885834218353\\
			1.49595330246153	-0.942060731094223\\
			1.51559951926127	-0.932021297275708\\
			1.5350879509211	-0.920728365816522\\
			1.55442120554985	-0.90814211179244\\
			1.57360181887283	-0.894222061307415\\
			1.59263225603579	-0.878927089403135\\
			1.61151492482343	-0.862215407844611\\
			1.63025219027642	-0.844044546019617\\
			1.64706422169731	-0.833530095833297\\
			1.66727302279362	-0.824855293602089\\
			1.68731487058481	-0.815030905272557\\
			1.70719259634198	-0.804019268930524\\
			1.72690895486143	-0.791782090182872\\
			1.7464666321663	-0.778280434582286\\
			1.76586823956397	-0.76347472873654\\
			1.78511633458315	-0.747324741530125\\
			1.80421340696967	-0.729789590052854\\
			1.82010540327528	-0.719992958927091\\
			1.84062765078992	-0.710790336770789\\
			1.86097786131667	-0.700478245736162\\
			1.88115900019635	-0.689020127557689\\
			1.90117394258285	-0.676378805788293\\
			1.92102548900048	-0.662516475517348\\
			1.94071637945083	-0.647394689235135\\
			1.96024925894061	-0.630974380130487\\
			1.97436016331861	-0.620939183526165\\
			1.99527837772078	-0.611727954428922\\
			2.01601915609189	-0.601460581725023\\
			2.03658440811694	-0.590102358241795\\
			2.05697718553799	-0.577617455061564\\
			2.07720044864825	-0.56396943132074\\
			2.09725707258884	-0.549121230023799\\
			2.11539002646966	-0.534514599233491\\
			2.1332528235693	-0.52695782715193\\
			2.15445706347417	-0.517118874814971\\
			2.17547793722892	-0.506253447659306\\
			2.19631869149697	-0.494327238988193\\
			2.21698247895739	-0.481305342162059\\
			2.23747237952124	-0.467152234587066\\
			2.25604706874049	-0.454877329489772\\
			2.27778614148449	-0.445740620209189\\
			2.29933247582052	-0.435647987978364\\
			2.32068963946636	-0.424566733980204\\
			2.3418610334504	-0.412463597146976\\
			2.36284995622436	-0.399304727577176\\
			2.38259329910938	-0.387089055969469\\
			2.40495895187665	-0.378072079620519\\
			2.42694416549106	-0.368217654434989\\
			2.44873254679325	-0.357425756747913\\
			2.47032769790295	-0.345664410893858\\
			2.49173311429334	-0.332901062689984\\
			2.51075725726303	-0.324164529833367\\
			2.53333399357595	-0.315140410944999\\
			2.5557032252178	-0.305247923265706\\
			2.57786884744318	-0.294456716155643\\
			2.59983464428714	-0.282735871798584\\
			2.61780657636926	-0.273789573033621\\
			2.64094262505582	-0.265300871765649\\
			2.66386015625477	-0.256001087535961\\
			2.68656408289023	-0.245861033532924\\
			2.7090584651416	-0.234851224017351\\
			2.72619524982068	-0.226827602957987\\
			2.74987718343845	-0.218695957897134\\
			2.77332989205674	-0.209802589033717\\
			2.79655904478159	-0.200119461432916\\
			2.81956898235905	-0.189618389485535\\
			2.84197793528442	-0.181133343207017\\
			2.86616214708637	-0.173106093969922\\
			2.89010873290133	-0.164355794135657\\
			2.91382245075726	-0.154855903428318\\
			2.93525333382369	-0.145514153005253\\
			2.95822933847441	-0.138788737744815\\
			2.98298768768835	-0.130933082807046\\
			3.00749723531763	-0.122395824626778\\
			3.03176306716121	-0.113151606324748\\
			3.05224268704012	-0.105780853330267\\
			3.07795728859608	-0.0987885416146549\\
			3.1034019415168	-0.0911841507482389\\
			3.12858409916543	-0.0829436744339883\\
			3.15350926560457	-0.0740430657871843\\
			3.17314784034697	-0.0681985096838227\\
			3.19981047859205	-0.0616184692084612\\
			3.22618512703009	-0.0544808247493229\\
			3.2522781060623	-0.0467636285793354\\
			3.27809551783637	-0.038444455075394\\
			3.30044273534224	-0.0321946185188548\\
			3.3284754070587	-0.0262232191847185\\
			3.3561892643685	-0.019762614991793\\
			3.38359266687471	-0.0127926768744144\\
			3.41069265390959	-0.00529303639347161\\
			3.4362794800535	0.00237755962713126\\
			3.46445493657469	0.00727584401082973\\
			3.49438343569643	0.0127785439159359\\
			3.5239509474887	0.0186988266662054\\
			3.55316625087482	0.0250542398609193\\
			3.58203780692242	0.0318627588968315\\
			3.61025696722305	0.0390588321945126\\
			3.64209382187321	0.0434288182336359\\
			3.67614335444795	0.0480564050717419\\
			3.7097294605751	0.0529935430421654\\
			3.74286473426942	0.0582539310658137\\
			3.77556125628315	0.0638516414671445\\
			3.80783062945286	0.0698011262388791\\
			3.83410931010178	0.0749787074077893\\
			3.90611150547612	0.0805227820016674\\
			3.97727410261402	0.0864006289925617\\
			4.04762111902006	0.0926279052080028\\
			4.11718736207826	0.0992219284201568\\
			4.15203321140003	0.100623094936929\\
			4.18704456330331	0.101246942169916\\
			4.22155197524724	0.101673474401345\\
			4.25557042942115	0.101889937530863\\
			4.28911419770572	0.101883201624199\\
			4.3221969231347	0.101639756506861\\
			4.35483163710346	0.101145706870097\\
			4.38703079954276	0.100386767674417\\
			4.41880633761714	0.0993482593638145\\
			4.44974512509061	0.0988631039602242\\
			4.4825702683941	0.0983842589600469\\
			4.51495477408224	0.097645093641276\\
			4.54691078122327	0.0966310942242217\\
			4.57844991036388	0.0953273499492918\\
			4.6095832981121	0.0937185482233513\\
			4.64032162041652	0.0917889700980493\\
			4.66976233047792	0.0895961582428213\\
			4.69983308546387	0.0887879693451513\\
			4.73230878246319	0.0877943551598037\\
			4.76435406801049	0.0865237346834182\\
			4.79598061881516	0.084961268375591\\
			4.82719962257925	0.0830917166431338\\
			4.85802181098668	0.0808994347853699\\
			4.88467328701944	0.0787038845650837\\
			4.91773385301392	0.0776828520392048\\
			4.95032557892548	0.0763975040034013\\
			4.98248441641975	0.0748328496478325\\
			5.01422211470702	0.0729741402303793\\
			5.04554993516744	0.0708062287387108\\
			5.07474404374666	0.0684631254959615\\
			5.10654803089135	0.0673657911536251\\
			5.139549395734	0.0659595685179226\\
			5.17210734816127	0.0642809786727582\\
			5.2042340473164	0.0623156205508388\\
			5.23594114147309	0.0600487001215882\\
			5.26425840003043	0.0585734510640362\\
			5.29797338387896	0.0572153102577082\\
			5.33122575265631	0.055600275378871\\
			5.36402850987001	0.0537145288638363\\
			5.39639404576362	0.0515438704480325\\
			5.42772726747819	0.0501002612487653\\
			5.46195543023706	0.0486784322502053\\
			5.49570728019021	0.0470083348516381\\
			5.52899632137229	0.0450765484267076\\
			5.55803972537572	0.0433991002689906\\
			5.59317884831824	0.0420797265718197\\
			5.62777118814391	0.0405307047473364\\
			5.66187758133817	0.0387376696984827\\
			5.6917231119853	0.0371029825554888\\
			5.7275973810947	0.035808438012273\\
			5.76288548400612	0.0342967395441923\\
			5.79766823317372	0.0325534403339338\\
			5.8312636011415	0.0311160833230033\\
			5.86761110828311	0.0297785511118523\\
			5.90342243895881	0.0282288683790388\\
			5.93379485732707	0.0267617036804069\\
			5.9712795913396	0.0255461403869671\\
			6.00808066062248	0.0241382319649425\\
			6.04320643178677	0.0225769731576913\\
			6.07598663768176	0.0215604934653739\\
			6.11373086187015	0.0202506886680223\\
			6.15089800209064	0.018747877490576\\
			6.18397554269315	0.0177659200005237\\
			6.22261570200065	0.0165179315510384\\
			6.25986666295027	0.015120328772155\\
			6.29787091788149	0.0140918153009956\\
			6.33736729140559	0.0128756498161865\\
			6.37096636785133	0.0117202467391593\\
			6.41313033842021	0.0106701268656192\\
			6.4535914501299	0.0094915129980641\\
			6.48883165150181	0.00844875018459036\\
			6.53234904939168	0.00743359213996462\\
			6.5739610503298	0.00630260805497431\\
			6.61537070350505	0.0052581555258593\\
			6.65972645088087	0.00430726716187607\\
			6.70280000105964	0.00323715198441835\\
			6.73498608669735	0.00245369796906041\\
			6.77977178811703	0.00165496126092618\\
			6.82526118545823	0.000718751240366985\\
			6.86969845623858	-0.000330945985532677\\
			6.91165539839819	-0.000964221222733472\\
			6.96101081530794	-0.00174421987764728\\
			7.00938982016127	-0.00262062702096855\\
			7.05206792647772	-0.00349599806001742\\
			7.10691089891432	-0.00406896726471205\\
			7.16313698468431	-0.00473523631358632\\
			7.21810794368656	-0.0054733921336227\\
			7.27187923202399	-0.00628862461951332\\
			7.34511853817822	-0.00678576511955604\\
			7.44481102192249	-0.00742513220382906\\
			7.53960640534547	-0.00808049596953041\\
			7.60403332049953	-0.00837711082829082\\
			7.66094108342895	-0.00843234095725381\\
			7.71652523590925	-0.0084388162627152\\
			7.77085020309302	-0.00839154607367662\\
			7.82397418131002	-0.00828530164113292\\
			7.87325598143341	-0.00813533566818616\\
			7.93002589763631	-0.00806903604687035\\
			7.98312954286917	-0.00794479849336609\\
			8.03508777875165	-0.00775555441954778\\
			8.08595082194097	-0.00749558325734689\\
			8.12636401897313	-0.00730128288813479\\
			8.18007419033285	-0.00716632113785478\\
			8.23263787275355	-0.00696804842043572\\
			8.28408144447942	-0.00670092054500723\\
			8.32941467867334	-0.00642677273873263\\
			8.37977774689232	-0.00628120665448955\\
			8.43291705905965	-0.00606443550155315\\
			8.4849127001639	-0.00578021777074577\\
			8.52567786073761	-0.0055627688824599\\
			8.57938156656752	-0.00538192782515728\\
			8.63293730411196	-0.00513658115240916\\
			8.68183407914722	-0.00484760252203923\\
			8.72938688280351	-0.00469319805177072\\
			8.78425672511713	-0.00446583134465399\\
			8.83658081980407	-0.00418405111026035\\
			8.88739549533115	-0.00401281181336688\\
			8.94320920669859	-0.00378355578129464\\
			8.9960737054159	-0.00353598471300164\\
			9.05680166100102	-0.00333124980062967\\
			9.113103933452	-0.00308106181248139\\
			9.15439061871741	-0.00294654236556128\\
			9.21268139224433	-0.00273645098970856\\
			9.25819119834298	-0.00255778500884704\\
			9.3164067889819	-0.00237746454989749\\
			9.36472151458079	-0.00218865949395307\\
			9.42229411017759	-0.00202902059400265\\
			9.47768492726029	-0.00183325348431022\\
			9.53408454814746	-0.00168626109766227\\
			9.58662536338529	-0.0015145499762513\\
			9.64204248385927	-0.00137956760581434\\
			9.69677728039707	-0.00121743532998775\\
			9.76126684162769	-0.00106691730657351\\
			9.81354032148445	-0.000929738773154019\\
			9.87994401439685	-0.000781634946355735\\
			9.93365234291427	-0.000658015933704231\\
			10.0027250904771	-0.00051327239155344\\
			10.0620103869636	-0.000394624523308207\\
			10.1339552789455	-0.000256134935066245\\
			10.188878919902	-0.000157630970094298\\
			10.2647582519379	-3.41472531303394e-05\\
			10.3225822023873	6.81475601477487e-05\\
			10.4009696583226	0.000165670254097223\\
			10.4809454513386	0.000289482220665554\\
			10.5495580909623	0.000356290691236953\\
			10.6432803782681	0.000449690243940808\\
			10.7206791854019	0.000542628514161759\\
			10.8412175384041	0.000599892279286522\\
			10.9756701109472	0.000668259675517621\\
			11.0522779259062	0.000696290112030417\\
			11.1448825351547	0.000699200841021117\\
			11.2340734938946	0.000689878599754085\\
			11.3133599272435	0.000668763857262073\\
			11.3917373917431	0.00065937184636615\\
			11.4782291674732	0.000635421721320355\\
			11.5529173863506	0.000600467552105941\\
			11.626600803063	0.000585245861711251\\
			11.7127806009878	0.000553485326268496\\
			11.780647888898	0.000523452791222496\\
			11.8666402423788	0.000497725568041152\\
			11.9464998151761	0.000459621275244682\\
			12.0147737897392	0.000440580605177843\\
			12.1029380853363	0.000404170994895351\\
			12.1626412040483	0.000384433343177617\\
			12.2530158934258	0.000350864906127273\\
			12.3143214866951	0.000330234897969971\\
			12.4064429389827	0.000297304910865271\\
			12.4730004372685	0.000277592828925834\\
			12.556438456372	0.000248176430744801\\
			12.6412436987588	0.000224946125336682\\
			12.7234435483543	0.000201069259802968\\
			12.8155325659815	0.000174784308826039\\
			12.908767132086	0.000149748702427328\\
			13.0093497180624	0.000125944171544559\\
			13.1139835913651	0.000102452300105727\\
			13.2182899908182	8.0749052265295e-05\\
			13.3215116359429	6.10050074186732e-05\\
			13.4282269032661	4.22359922589993e-05\\
			13.518411221954	2.76849574710538e-05\\
			13.6189312337983	1.19589509191205e-05\\
			13.7437688454742	-5.74240528680408e-06\\
			13.8437404981823	-1.59012636175171e-05\\
			13.9672311979829	-2.94280264405362e-05\\
			14.1214158099585	-4.19450032887002e-05\\
			14.3168554027414	-5.17996260124374e-05\\
			14.471056456397	-5.76336178664342e-05\\
			14.6118102877131	-5.77579737663303e-05\\
			14.7558970077804	-5.50031474623074e-05\\
			14.8574937887048	-5.3727442391288e-05\\
			14.989088228824	-4.94233720089312e-05\\
			15.1153506760775	-4.66120063019352e-05\\
		};
		
		\addplot [color=mycolor2, line width=2.0pt,dashed]
		table[row sep=crcr]{%
			0	2\\
			0.014705734193346	1.99978053368605\\
			0.0328644536131151	1.99888374151712\\
			0.0508898227579727	1.99727443357439\\
			0.0687838185829132	1.99492990357384\\
			0.0865483845752011	1.9918270941501\\
			0.104185406396728	1.98794259821964\\
			0.121696748906112	1.98325264954774\\
			0.139084223063716	1.97773312693316\\
			0.156349592940623	1.97135955271348\\
			0.173494600953077	1.96410708153663\\
			0.190520941456266	1.95595050732392\\
			0.207430284832169	1.9468642508173\\
			0.224224239886644	1.9368223777478\\
			0.240904406265008	1.92579856901324\\
			0.257472334584913	1.91376614135719\\
			0.273929566827175	1.90069801750214\\
			0.290277581738422	1.88656676542485\\
			0.306517850333623	1.87134455408573\\
			0.322692099164393	1.85496080024325\\
			0.338980056677329	1.8371753589458\\
			0.355400298268931	1.81788301538827\\
			0.371947543813041	1.7969984901224\\
			0.388616851562527	1.77443264007627\\
			0.405403558839284	1.75009231253895\\
			0.422303293276585	1.72388010240012\\
			0.43931192481368	1.69569418565233\\
			0.456425572308752	1.66542806566821\\
			0.473640529775065	1.63297045296428\\
			0.490950251466032	1.59821127231592\\
			0.508218472274293	1.56132284754089\\
			0.525365600746988	1.52241258782867\\
			0.542393360031232	1.4814289093687\\
			0.559303446781643	1.43831946882342\\
			0.576097514646313	1.39303119925929\\
			0.592777182603654	1.34551028876154\\
			0.609344040286017	1.29570216173611\\
			0.625799633340526	1.24355152069203\\
			0.642145480946448	1.1890022934227\\
			0.658383067865812	1.13199765507067\\
			0.674513861502022	1.07247996468901\\
			0.690539274608452	1.01039089942155\\
			0.700446309947699	0.970884505543825\\
			0.714678200992997	0.914599983199572\\
			0.728827316732927	0.859320851203376\\
			0.74289462720999	0.805082997806595\\
			0.756881112698563	0.751922651705718\\
			0.7707877446449	0.699876464732222\\
			0.784615443638865	0.648981672352184\\
			0.798365124602487	0.599275925117573\\
			0.812037711333529	0.550797244879652\\
			0.825634078711557	0.503584236405507\\
			0.839155093628095	0.457675941565962\\
			0.85260162533031	0.413111811842912\\
			0.865974458380069	0.369931996637769\\
			0.879274460816672	0.328176795218551\\
			0.892502433764015	0.287887155524215\\
			0.905770049664684	0.248783290606349\\
			0.919216725356204	0.210555549652113\\
			0.932838157304298	0.173345635638999\\
			0.946628578035686	0.137306121839894\\
			0.960582559464304	0.102595419071863\\
			0.974695036899595	0.0693781251673855\\
			0.988961253114683	0.0378256014987992\\
			0.999047332082167	0.0165243542252171\\
			1.01479728316493	-0.0162662384000409\\
			1.03044601877144	-0.0482710228450461\\
			1.04599486346995	-0.0794605745665471\\
			1.06144511728257	-0.109805067017615\\
			1.07679806574075	-0.139274286600161\\
			1.09205496819267	-0.167837604673873\\
			1.10721704374395	-0.195463948703039\\
			1.12228551173673	-0.222121873266948\\
			1.1372615355887	-0.247779455314794\\
			1.1521462870488	-0.272404404488331\\
			1.16694090459255	-0.295963985538855\\
			1.18164648995073	-0.318425013157439\\
			1.19626414259625	-0.339753903094633\\
			1.21079493983197	-0.359916635674411\\
			1.2252399291986	-0.378878743487555\\
			1.23960013733347	-0.396605322720064\\
			1.25387684029709	-0.413061331190075\\
			1.26618288651004	-0.426322393340417\\
			1.2835950001697	-0.44450769710682\\
			1.30088362331505	-0.462072841937045\\
			1.31805054233966	-0.478993611414283\\
			1.33509750800319	-0.495245424619413\\
			1.35202623685423	-0.510803333301389\\
			1.36883839969165	-0.525642007714896\\
			1.38553563170155	-0.539735743231002\\
			1.40211954443966	-0.553058466428469\\
			1.41859169350829	-0.565583705603057\\
			1.43495362635038	-0.577284625607754\\
			1.45120683619898	-0.588133989444419\\
			1.46735279471496	-0.59810417998138\\
			1.4833929437937	-0.607167190305268\\
			1.49932869749685	-0.615294621667509\\
			1.51516144379305	-0.622457680954362\\
			1.52928554439664	-0.628041656823421\\
			1.54611867191336	-0.634084965961041\\
			1.56573954548199	-0.640748789118641\\
			1.58520412087331	-0.6469267741068\\
			1.60451492540855	-0.652599646940633\\
			1.6236744345796	-0.657747810462128\\
			1.64268505482881	-0.662351336162958\\
			1.66154914526266	-0.666389966889468\\
			1.68026899805681	-0.669843109176239\\
			1.69884685472492	-0.672689834372267\\
			1.7172849025886	-0.67490887506144\\
			1.73558527009761	-0.676478622431761\\
			1.75375005619252	-0.677377126143552\\
			1.77178129339351	-0.677582088460726\\
			1.78968097655469	-0.677070864026916\\
			1.80745104567701	-0.675820457375978\\
			1.82509340625454	-0.673807520045691\\
			1.84260991043983	-0.671008349837062\\
			1.8600023867775	-0.667398884407736\\
			1.87727261182352	-0.66295470295214\\
			1.89442232609695	-0.657651021829448\\
			1.91111707358307	-0.651594003662319\\
			1.93935379096823	-0.640413888995685\\
			1.9709670073726	-0.627651610271883\\
			2.00215743957107	-0.614808068436897\\
			2.03293713442173	-0.601889944966894\\
			2.06331761774172	-0.588904132291516\\
			2.09330989315336	-0.575857750470626\\
			2.12292450601504	-0.56275813525788\\
			2.1521715014694	-0.549612871625287\\
			2.18106053647777	-0.536429758445962\\
			2.20960084435725	-0.523216837500332\\
			2.23780128566457	-0.509982383222034\\
			2.26567036497766	-0.496734906869053\\
			2.29321625248526	-0.483483157803083\\
			2.32044680173044	-0.470236125912483\\
			2.3473695815058	-0.457003036444966\\
			2.37399183673314	-0.443793379263187\\
			2.40032058627494	-0.430616870201322\\
			2.42636255406556	-0.417483494227254\\
			2.45212423845986	-0.404403479621783\\
			2.47761192415858	-0.391387299948726\\
			2.5028316585176	-0.378445694070979\\
			2.52778927423179	-0.365589662368624\\
			2.55249042887233	-0.352830453685324\\
			2.57694057664482	-0.340179586896511\\
			2.60114498739568	-0.327648847937971\\
			2.62510875974456	-0.315250289523657\\
			2.64883683701112	-0.302996229179645\\
			2.67233399167966	-0.290899263322806\\
			2.69560486114039	-0.278972254654281\\
			2.71865393542106	-0.267228344178413\\
			2.74148554599784	-0.25568096220411\\
			2.76410391438988	-0.24434380881933\\
			2.78651314288206	-0.233230863964355\\
			2.80871719173827	-0.222356403621853\\
			2.83071991444069	-0.211734986933957\\
			2.85252505240389	-0.201381463517611\\
			2.87413624334925	-0.191310973944087\\
			2.89555701430477	-0.181538957290691\\
			2.91353343615583	-0.173511993289268\\
			2.9360198802799	-0.16362406123735\\
			2.95829995830142	-0.153985523279623\\
			2.98037754804396	-0.144610883147176\\
			3.00225641108861	-0.135514934901035\\
			3.02394020252949	-0.126712762915453\\
			3.0454324923822	-0.118219737538365\\
			3.06673672780225	-0.110051534282389\\
			3.08785627280952	-0.102224121694235\\
			3.10879439241909	-0.0947537713250508\\
			3.12955426282998	-0.0876570573342328\\
			3.15013898229163	-0.0809508563863722\\
			3.17055156599566	-0.0746523530959106\\
			3.19079493926059	-0.0687790451053358\\
			3.21087196217983	-0.0633487387387048\\
			3.23078541667737	-0.0583795562183514\\
			3.24967823216659	-0.0539645687367635\\
			3.27467243273105	-0.0482394730375998\\
			3.29941212345394	-0.0427075290980592\\
			3.32390259856089	-0.0373805586297477\\
			3.34814898576013	-0.0322706426489294\\
			3.37215625019466	-0.0273901245897457\\
			3.39592920460801	-0.0227516120102508\\
			3.41947250722597	-0.0183679806322383\\
			3.44279067969897	-0.0142523743873053\\
			3.46588810384736	-0.0104182095058217\\
			3.48876903196675	-0.00687917596798952\\
			3.51143759531778	-0.00364923947583207\\
			3.53162040750924	-0.00102338000991125\\
			3.55807609802307	0.00221160905553951\\
			3.58561076036076	0.00547433194010963\\
			3.61283717476638	0.00858219700561925\\
			3.63976237766638	0.011525388915444\\
			3.66639315446516	0.0142938557425904\\
			3.69273605825748	0.0168773074373175\\
			3.7187974215872	0.0192652135002685\\
			3.74458336232502	0.0214468001809259\\
			3.77009979421247	0.0234110482463435\\
			3.79535243772023	0.0251466907782953\\
			3.82301826300339	0.0268532314032015\\
			3.85348159282292	0.0286410739355138\\
			3.88356838897088	0.0303072364640265\\
			3.91328811277422	0.0318436356605886\\
			3.9426498626535	0.033241974720231\\
			3.97166239250278	0.0344937409828489\\
			4.00033413163818	0.0355902036673428\\
			4.02867319695578	0.0365224113289251\\
			4.05668741210929	0.0372811896519377\\
			4.08591244503157	0.0379059979673623\\
			4.12054631850145	0.0385586760454837\\
			4.15469505213843	0.0391197881852011\\
			4.18837249247418	0.0395830039425569\\
			4.22159179891191	0.0399418031202033\\
			4.25436557194556	0.040189475280207\\
			4.28670588642352	0.0403191173889084\\
			4.31862432038413	0.0403236314352458\\
			4.35013198206498	0.0401957220634752\\
			4.38123953923805	0.0399278941731275\\
			4.41195723700034	0.0395124505648001\\
			4.44229492438418	0.0389414895410977\\
			4.47046303053953	0.038266448594952\\
			4.52228358387717	0.0369451987447576\\
			4.57286609227301	0.035622347600752\\
			4.62238823569836	0.0342973605540806\\
			4.67089626349734	0.0329730568009148\\
			4.71843327877214	0.031652392928415\\
			4.76503953120192	0.0303384650921253\\
			4.81075268291684	0.0290345109899718\\
			4.85560803132369	0.0277439122253915\\
			4.89963871756275	0.0264701963700176\\
			4.94287590114782	0.0252170393759746\\
			4.98534892900328	0.023988267609319\\
			5.02708547278901	0.0227878603289234\\
			5.06811166606073	0.0216199517587756\\
			5.10845221603166	0.0204888335336861\\
			5.14813051198662	0.0193989569251722\\
			5.18716872091311	0.0183549351580728\\
			5.22558787458023	0.0173615457282859\\
			5.2634079464996	0.0164237327846889\\
			5.30064792677351	0.0155466093906407\\
			5.33732588576194	0.014735459917711\\
			5.36801951057072	0.0141017777208358\\
			5.41297389869835	0.0132018860635576\\
			5.45568195523272	0.0123642742725043\\
			5.4976487895144	0.011563118196485\\
			5.53890058311318	0.0108025577715968\\
			5.57946210613805	0.0100868882434137\\
			5.61935681710524	0.00942056256474509\\
			5.6586069589423	0.00880819369225774\\
			5.69723364615027	0.00825455690591702\\
			5.73525693773712	0.00776459223134565\\
			5.77269591428082	0.00734340670967823\\
			5.81490324537018	0.00692148806404781\\
			5.86456688670179	0.00643526387145044\\
			5.91322939334993	0.00597187546884084\\
			5.9609317603968	0.00553441290416998\\
			6.00771242688725	0.00512610082410853\\
			6.05360748834651	0.00475030084220978\\
			6.09865089084908	0.00441051387130833\\
			6.14287460231469	0.00411038248415661\\
			6.1863087695072	0.00385369325416668\\
			6.23038977450135	0.00363163042812554\\
			6.28819366040843	0.00335169021852936\\
			6.34465093879276	0.00308602335130444\\
			6.39981799445109	0.0028369747119679\\
			6.4537545097853	0.00260696700759326\\
			6.5065159754924	0.00239854197009477\\
			6.55815408806507	0.00221436269533836\\
			6.60871709840135	0.0020572159972893\\
			6.64770194425005	0.00195464525914628\\
			6.70926234179631	0.0018079401684424\\
			6.77553960929825	0.00165371172813946\\
			6.84004152903348	0.00150948863181368\\
			6.9028641260007	0.00137705135637375\\
			6.96409556287341	0.00125828290428396\\
			7.02381700525914	0.00115517114306951\\
			7.08210336604125	0.00106981115823585\\
			7.13215476408141	0.00100979200898741\\
			7.21037691923538	0.000920602492426998\\
			7.28700977383653	0.000835776549894923\\
			7.36127596255575	0.000757662577218005\\
			7.43332248640498	0.000687614637481283\\
			7.50328258685384	0.000627076322536329\\
			7.57127746710603	0.000577583101067337\\
			7.62833174816025	0.000544537586569717\\
			7.7193306895789	0.000495278282258501\\
			7.81019783092999	0.000447146239977318\\
			7.89774546507525	0.000402929878712399\\
			7.98221658582248	0.000363610681287501\\
			8.06382750015123	0.000330246821265499\\
			8.14277172603305	0.000303975510374192\\
			8.22545983185619	0.000282599667368035\\
			8.33769772223625	0.000254085410303524\\
			8.44485995132951	0.000227300539230027\\
			8.54742076903601	0.000202898587647639\\
			8.64577416520021	0.000181601718136756\\
			8.74026379935565	0.000164198218844173\\
			8.81796954040369	0.00015308017874676\\
			8.94897736612318	0.000137087046555133\\
			9.07817198211054	0.000121173246923251\\
			9.20069622944466	0.000106477615132634\\
			9.31723373757239	9.35104914797705e-05\\
			9.42836419701591	8.28384706499408e-05\\
			9.5249920694497	7.56609540022533e-05\\
			9.65917358876758	6.73403812271401e-05\\
			9.80519211473943	5.82881403435258e-05\\
			9.94273579654694	5.01816135611106e-05\\
			10.072774231003	4.34317884151984e-05\\
			10.1961136560346	3.8500108472741e-05\\
			10.3115431504507	3.49589241061805e-05\\
			10.4827957258683	2.96733274763009e-05\\
			10.6424522592484	2.49723016461137e-05\\
			10.7920474215776	2.11654608580551e-05\\
			10.9193817160555	1.87850090920287e-05\\
			11.1360522328424	1.54293339163309e-05\\
			11.3216457103421	1.26581672271807e-05\\
			11.4937214630104	1.04729999768111e-05\\
			11.6460950471327	9.1357978608237e-06\\
			11.8780826130453	7.34520978908331e-06\\
			12.0872223672568	5.84261395177618e-06\\
			12.2793203863297	4.79792226827122e-06\\
			12.484898483114	4.00302808551465e-06\\
			12.733057549253	3.07802437866196e-06\\
			12.957405426138	2.42988911839749e-06\\
			13.1753837774086	2.00715809741906e-06\\
			13.4605132869992	1.48164584698696e-06\\
			13.6898585427729	1.17602988090249e-06\\
			14.0022077899031	8.75492624528199e-07\\
			14.3116932750874	6.25681759849216e-07\\
			14.6505463506339	4.58993849327951e-07\\
			15.0119466061865	3.10759336624225e-07\\
		};

		
		\addplot [color=mycolor2, line width=2.0pt,dashed]
		table[row sep=crcr]{%
			0	0\\
			0.014705734193346	-0.0300677236221488\\
			0.0328644536131151	-0.0690534263542412\\
			0.0508898227579727	-0.109865048123118\\
			0.0687838185829132	-0.152549412022309\\
			0.0865483845752011	-0.197154062063478\\
			0.104185406396728	-0.24372720558165\\
			0.121696748906112	-0.292317810013853\\
			0.139084223063716	-0.342975519797042\\
			0.156349592940623	-0.395750670396616\\
			0.173494600953077	-0.450694366592519\\
			0.190520941456266	-0.507858405382596\\
			0.207430284832169	-0.567295355373689\\
			0.224224239886644	-0.629058426321258\\
			0.240904406265008	-0.693201654140868\\
			0.257472334584913	-0.759779759194505\\
			0.273929566827175	-0.828848306494638\\
			0.290277581738422	-0.900463483915477\\
			0.306517850333623	-0.974682332336911\\
			0.322692099164393	-1.05175864674784\\
			0.338980056677329	-1.13267999045646\\
			0.355400298268931	-1.21773730164045\\
			0.371947543813041	-1.30711679698333\\
			0.388616851562527	-1.40101336456735\\
			0.405403558839284	-1.49963073279781\\
			0.422303293276585	-1.60318203452572\\
			0.43931192481368	-1.71189004205738\\
			0.456425572308752	-1.82598773769998\\
			0.473640529775065	-1.94571836471762\\
			0.490950251466032	-2.07131359145338\\
			0.508218472274293	-2.20200845217191\\
			0.525365600746988	-2.33732881311716\\
			0.542393360031232	-2.47737978753633\\
			0.559303446781643	-2.6222680390219\\
			0.576097514646313	-2.77210165027818\\
			0.592777182603654	-2.92699019035016\\
			0.609344040286017	-3.08704476811665\\
			0.625799633340526	-3.25237789189223\\
			0.642145480946448	-3.42310363486399\\
			0.658383067865812	-3.59933755859609\\
			0.674513861502022	-3.78119690256581\\
			0.690539274608452	-3.968800167881\\
			0.700446309947699	-3.97764682630735\\
			0.714678200992997	-3.93139069395214\\
			0.728827316732927	-3.8817908786773\\
			0.74289462720999	-3.8287720978957\\
			0.756881112698563	-3.77225807732889\\
			0.7707877446449	-3.71217159447843\\
			0.784615443638865	-3.64843466196317\\
			0.798365124602487	-3.58096834529447\\
			0.812037711333529	-3.50969266611286\\
			0.825634078711557	-3.43452688828908\\
			0.839155093628095	-3.35538932121536\\
			0.85260162533031	-3.27219723967364\\
			0.865974458380069	-3.18486743473833\\
			0.879274460816672	-3.09331514716892\\
			0.892502433764015	-2.99745500790947\\
			0.905770049664684	-2.89633450307646\\
			0.919216725356204	-2.78859757298229\\
			0.932838157304298	-2.6738887086268\\
			0.946628578035686	-2.55185024800962\\
			0.960582559464304	-2.42210804336278\\
			0.974695036899595	-2.28427020622342\\
			0.988961253114683	-2.13792652915837\\
			0.999047332082167	-2.09947310816554\\
			1.01479728316493	-2.06397289952293\\
			1.03044601877144	-2.02596152235134\\
			1.04599486346995	-1.98537728356512\\
			1.06144511728257	-1.9421576818929\\
			1.07679806574075	-1.89623937242087\\
			1.09205496819267	-1.84755819109949\\
			1.10721704374395	-1.79604920192377\\
			1.12228551173673	-1.74164656039598\\
			1.1372615355887	-1.68428370613465\\
			1.1521462870488	-1.62389312887481\\
			1.16694090459255	-1.56040651402884\\
			1.18164648995073	-1.49375476926763\\
			1.19626414259625	-1.42386787203813\\
			1.21079493983197	-1.35067494691289\\
			1.2252399291986	-1.27410430657598\\
			1.23960013733347	-1.19408341235064\\
			1.25387684029709	-1.1105372542092\\
			1.26618288651004	-1.05796676363278\\
			1.2835950001697	-1.03049916068714\\
			1.30088362331505	-1.00113464886159\\
			1.31805054233966	-0.969822573710826\\
			1.33509750800319	-0.936511544155767\\
			1.35202623685423	-0.901149424518751\\
			1.36883839969165	-0.863683355779468\\
			1.38553563170155	-0.824059734553327\\
			1.40211954443966	-0.78222417954915\\
			1.41859169350829	-0.738121609698101\\
			1.43495362635038	-0.691696119919865\\
			1.45120683619898	-0.642891101054306\\
			1.46735279471496	-0.591649149993619\\
			1.4833929437937	-0.537912087883392\\
			1.49932869749685	-0.481620950759216\\
			1.51516144379305	-0.422715979499935\\
			1.52928554439664	-0.367570092712825\\
			1.54611867191336	-0.350276153386104\\
			1.56573954548199	-0.328727429052228\\
			1.58520412087331	-0.305802059447519\\
			1.60451492540855	-0.281459957253404\\
			1.6236744345796	-0.255660374956402\\
			1.64268505482881	-0.228361923925426\\
			1.66154914526266	-0.199522542377777\\
			1.68026899805681	-0.16909952121982\\
			1.69884685472492	-0.137049478572831\\
			1.7172849025886	-0.103328362845467\\
			1.73558527009761	-0.0678914611983079\\
			1.75375005619252	-0.0306933406113878\\
			1.77178129339351	0.00831208299497596\\
			1.78968097655469	0.0491716028750117\\
			1.80745104567701	0.0919326856917766\\
			1.82509340625454	0.136643519506125\\
			1.84260991043983	0.183352969450641\\
			1.8600023867775	0.232110656899251\\
			1.87727261182352	0.282966887231791\\
			1.89442232609695	0.335972692941939\\
			1.91111707358307	0.390064737828274\\
			1.93935379096823	0.399621972064511\\
			1.9709670073726	0.407773872848687\\
			2.00215743957107	0.415773878001259\\
			2.03293713442173	0.423606697094561\\
			2.06331761774172	0.431256617141536\\
			2.09330989315336	0.438707488936233\\
			2.12292450601504	0.445942730470222\\
			2.1521715014694	0.452945304941182\\
			2.18106053647777	0.459697737100842\\
			2.20960084435725	0.466182094108613\\
			2.23780128566457	0.472379987774708\\
			2.26567036497766	0.478272568932424\\
			2.29321625248526	0.483840523262877\\
			2.32044680173044	0.489064066546098\\
			2.3473695815058	0.493922942620512\\
			2.37399183673314	0.49839640889326\\
			2.40032058627494	0.502463246572071\\
			2.42636255406556	0.506101742083664\\
			2.45212423845986	0.509289691976057\\
			2.47761192415858	0.512004396986762\\
			2.5028316585176	0.51422265307165\\
			2.52778927423179	0.515920749118486\\
			2.55249042887233	0.51707446405286\\
			2.57694057664482	0.517659059088783\\
			2.60114498739568	0.517649274467819\\
			2.62510875974456	0.517019325086801\\
			2.64883683701112	0.515742895159631\\
			2.67233399167966	0.513793134422835\\
			2.69560486114039	0.51114265173601\\
			2.71865393542106	0.507763511012571\\
			2.74148554599784	0.503627230437661\\
			2.76410391438988	0.498704771448043\\
			2.78651314288206	0.492966534088308\\
			2.80871719173827	0.486382359580157\\
			2.83071991444069	0.478921518926606\\
			2.85252505240389	0.470552710234743\\
			2.87413624334925	0.461244052272434\\
			2.89555701430477	0.450963084500976\\
			2.91353343615583	0.443003360832389\\
			2.9360198802799	0.436304365426013\\
			2.95829995830142	0.428755785589812\\
			2.98037754804396	0.420327079193031\\
			3.00225641108861	0.41098713571872\\
			3.02394020252949	0.400704269842253\\
			3.0454324923822	0.389446207002372\\
			3.06673672780225	0.377180098987603\\
			3.08785627280952	0.363872501641568\\
			3.10879439241909	0.349489380589492\\
			3.12955426282998	0.333996103199994\\
			3.15013898229163	0.317357427542662\\
			3.17055156599566	0.299537502683893\\
			3.19079493926059	0.280499873596045\\
			3.21087196217983	0.260207457225201\\
			3.23078541667737	0.238622551264997\\
			3.24967823216659	0.23157004963289\\
			3.27467243273105	0.226431976123421\\
			3.29941212345394	0.220663104204967\\
			3.32390259856089	0.214238603381772\\
			3.34814898576013	0.207133128744581\\
			3.37215625019466	0.199320816946301\\
			3.39592920460801	0.190775280326373\\
			3.41947250722597	0.181469605270762\\
			3.44279067969897	0.171376343277185\\
			3.46588810384736	0.160467509630452\\
			3.48876903196675	0.148714576821752\\
			3.51143759531778	0.136088467699731\\
			3.53162040750924	0.123979163140381\\
			3.55807609802307	0.12050539805394\\
			3.58561076036076	0.116398342029826\\
			3.61283717476638	0.111808766135137\\
			3.63976237766638	0.106716114571886\\
			3.66639315446516	0.101099365601956\\
			3.69273605825748	0.0949370256187332\\
			3.7187974215872	0.0882071239556943\\
			3.74458336232502	0.0808872090878753\\
			3.77009979421247	0.0729543438034989\\
			3.79535243772023	0.0643850999563844\\
			3.82301826300339	0.0602202027195664\\
			3.85348159282292	0.0570906785331059\\
			3.88356838897088	0.0535971214258593\\
			3.91328811277422	0.0497226520882879\\
			3.9426498626535	0.0454499685858452\\
			3.97166239250278	0.0407613416420566\\
			4.00033413163818	0.035638609443112\\
			4.02867319695578	0.0300631735585868\\
			4.05668741210929	0.0240159935177745\\
			4.08591244503157	0.0199648323252556\\
			4.12054631850145	0.0176781980606861\\
			4.15469505213843	0.0151348309106899\\
			4.18837249247418	0.0123215671396938\\
			4.22159179891191	0.00922487652737338\\
			4.25436557194556	0.00583085178100245\\
			4.28670588642352	0.00212520360608959\\
			4.31862432038413	-0.00190674403177583\\
			4.35013198206498	-0.00628005863187245\\
			4.38123953923805	-0.0110102045152944\\
			4.41195723700034	-0.0161130468014136\\
			4.44229492438418	-0.0216048568366443\\
			4.47046303053953	-0.0251538521506051\\
			4.52228358387717	-0.0258342317305159\\
			4.57286609227301	-0.0264640842842242\\
			4.62238823569836	-0.0270391794724949\\
			4.67089626349734	-0.027553306821697\\
			4.71843327877214	-0.0279999877339013\\
			4.76503953120192	-0.0283724709054558\\
			4.81075268291684	-0.0286637277797613\\
			4.85560803132369	-0.0288664478590585\\
			4.89963871756275	-0.0289730340782469\\
			4.94287590114782	-0.0289755981045714\\
			4.98534892900328	-0.0288659556590814\\
			5.02708547278901	-0.0286356218065346\\
			5.06811166606073	-0.0282758062138485\\
			5.10845221603166	-0.0277774084331954\\
			5.14813051198662	-0.0271310131433417\\
			5.18716872091311	-0.0263268853860548\\
			5.22558787458023	-0.0253549657877911\\
			5.2634079464996	-0.0242048658422098\\
			5.30064792677351	-0.022865863066254\\
			5.33732588576194	-0.0213268962807989\\
			5.36801951057072	-0.0201828218215601\\
			5.41297389869835	-0.01983156769175\\
			5.45568195523272	-0.0193716934235661\\
			5.4976487895144	-0.0187852363818994\\
			5.53890058311318	-0.0180634763327445\\
			5.57946210613805	-0.0171973861494578\\
			5.61935681710524	-0.0161776271011817\\
			5.6586069589423	-0.0149945440418375\\
			5.69723364615027	-0.0136381605502299\\
			5.73525693773712	-0.0120981742907742\\
			5.77269591428082	-0.0103639519928539\\
			5.81490324537018	-0.00989755889344002\\
			5.86456688670179	-0.00966942068067103\\
			5.91322939334993	-0.00936053779702284\\
			5.9609317603968	-0.00896439715186141\\
			6.00771242688725	-0.00847421972188637\\
			6.05360748834651	-0.00788295578681449\\
			6.09865089084908	-0.00718328012807917\\
			6.14287460231469	-0.006367587257471\\
			6.1863087695072	-0.0054279865942995\\
			6.23038977450135	-0.00489464511694364\\
			6.28819366040843	-0.00478258655919859\\
			6.34465093879276	-0.00461905367368244\\
			6.39981799445109	-0.00439919528687281\\
			6.4537545097853	-0.00411791783752153\\
			6.5065159754924	-0.00376989252438028\\
			6.55815408806507	-0.003349550506732\\
			6.60871709840135	-0.002851078105955\\
			6.64770194425005	-0.00240089776462424\\
			6.70926234179631	-0.00236108456846357\\
			6.77553960929825	-0.00228709630742086\\
			6.84004152903348	-0.00217819422463024\\
			6.9028641260007	-0.00203063058208204\\
			6.96409556287341	-0.00184045506694584\\
			7.02381700525914	-0.00160350999349249\\
			7.08210336604125	-0.00131542549993452\\
			7.13215476408141	-0.00115025562705478\\
			7.21037691923538	-0.00112692417778768\\
			7.28700977383653	-0.0010830575287485\\
			7.36127596255575	-0.00101614797480656\\
			7.43332248640498	-0.000923348952394958\\
			7.50328258685384	-0.00080163694342575\\
			7.57127746710603	-0.000647806669528499\\
			7.62833174816025	-0.000543368878249644\\
			7.7193306895789	-0.000537506498216479\\
			7.81019783092999	-0.000519618664071028\\
			7.89774546507525	-0.000487810457029112\\
			7.98221658582248	-0.000440015983826089\\
			8.06382750015123	-0.000374017816486638\\
			8.14277172603305	-0.000287442182645335\\
			8.22545983185619	-0.000253815451352013\\
			8.33769772223625	-0.000253188089388642\\
			8.44485995132951	-0.000245329629665108\\
			8.54742076903601	-0.000228845909344574\\
			8.64577416520021	-0.000202216488591068\\
			8.74026379935565	-0.000163790276123781\\
			8.81796954040369	-0.000120394229943391\\
			8.94897736612318	-0.000123250991060807\\
			9.07817198211054	-0.000122361553523383\\
			9.20069622944466	-0.000116565895649609\\
			9.31723373757239	-0.00010478544238047\\
			9.42836419701591	-8.58305789767128e-05\\
			9.5249920694497	-6.13149276759911e-05\\
			9.65917358876758	-6.24064735400494e-05\\
			9.80519211473943	-6.10421575721639e-05\\
			9.94273579654694	-5.61250359415269e-05\\
			10.072774231003	-4.67896043616319e-05\\
			10.1961136560346	-3.20706731902706e-05\\
			10.3115431504507	-3.08754480492529e-05\\
			10.4827957258683	-3.0522364915513e-05\\
			10.6424522592484	-2.79092759555505e-05\\
			10.7920474215776	-2.23841308832518e-05\\
			10.9193817160555	-1.53009694972906e-05\\
			11.1360522328424	-1.54488653371379e-05\\
			11.3216457103421	-1.41202006952227e-05\\
			11.4937214630104	-1.08740213631723e-05\\
			11.6460950471327	-7.67510019919012e-06\\
			11.8780826130453	-7.61758992256132e-06\\
			12.0872223672568	-6.53465946535194e-06\\
			12.2793203863297	-4.03614033645756e-06\\
			12.484898483114	-3.87788209835944e-06\\
			12.733057549253	-3.44800722064682e-06\\
			12.957405426138	-2.13509546989542e-06\\
			13.1753837774086	-1.93728177004746e-06\\
			13.4605132869992	-1.66012445720657e-06\\
			13.6898585427729	-9.53980965986002e-07\\
			14.0022077899031	-9.36783305305754e-07\\
			14.3116932750874	-6.00461302504369e-07\\
			14.6505463506339	-4.76380119548845e-07\\
			15.0119466061865	-2.93711713787867e-07\\
		};
		\end{axis}
\end{tikzpicture}

